Relational Cosmology: Covariant and Canonical Dressings, and the Hamiltonian of Internal Time

We compare covariant and canonical relational dressings with gauge-fixing reductions for the flat FLRW minisuperspace with a homogeneous massless scalar. We distinguish covariance of the dressing map from symmetries of the relational theory: fixing a clock makes its frame fields background structures, so its reorientations act as vector fields on relational field space rather than as spacetime diffeomorphisms. This loss of relational-time reparametrization covariance permits a nontrivial relational Hamiltonian, distinct from the undressed and dressed Hamiltonian constraints, which vanish on the constraint surface. We identify the conditions under which the dressed equations reproduce the original constrained dynamics. The relational generator defines a Hamiltonian flow even when relational-time translations are not symmetries of the dressed action. In each clock frame, it corresponds to the canonical complete observable and reduced Hamiltonian on the appropriate solution space, through the Legendre map and relational evaluation. The classical descriptions are compatible but retain distinct variational principles and intermediate phase spaces; their quantum equivalence remains an open question.

==> fieldspace_dressed.tex <==
% Dressed (fibre-adapted) field space (a, Phi_dr, N_dr) + plot of dressed histories + relational evolution box.
% Coordinates in "SVG pixels" measured from the poster (y points DOWN).
% \documentclass[tikz,border=6pt]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage{amsmath}
% \renewcommand{\familydefault}{\sfdefault}
% \usetikzlibrary{arrows.meta,calc,positioning}
% \definecolor{ink}{RGB}{38,58,80}
% \definecolor{head}{RGB}{56,80,100}
% \definecolor{fib}{RGB}{125,160,210}
% \definecolor{disc}{RGB}{210,216,232}
% \definecolor{band}{RGB}{228,231,244}
% \definecolor{grid}{RGB}{205,214,226}
% \definecolor{arr}{RGB}{80,105,125}
% \definecolor{og}{RGB}{242,125,40}
% \definecolor{pe}{RGB}{255,184,134}
% \definecolor{pebg}{RGB}{255,240,232}
% \definecolor{pk}{RGB}{217,70,176}
% \definecolor{nn}{RGB}{50,90,120}

% \begin{document}

\begin{tikzpicture}[x=0.025cm, y=-0.025cm, >=Stealth]
  \tikzset{bigarrow/.style={-{Triangle[length=6.4mm,width=6.4mm]}, line width=3.4pt, ink},
           curve/.style={arr, line width=2.7pt, -{Stealth[length=5.1mm,width=4.8mm]}}}





  % ---------- floor grid ----------
  \coordinate (FL) at (110,450);
\coordinate (FR) at (612,450);
\coordinate (BL) at (336,305);
\coordinate (BR) at (828,305);
\coordinate (TL) at (110,198);
\coordinate (TM) at (336,53);
\coordinate (TR) at (828,53);
\foreach \i in {0,0.1,...,1.001}
    \draw[grid, line width=0.8pt] ($(FL)!\i!(FR)$) -- ($(BL)!\i!(BR)$);
\foreach \j in {0,0.167,...,1.001}
    \draw[grid, line width=0.8pt] ($(FL)!\j!(BL)$) -- ($(FR)!\j!(BR)$);
\foreach \j in {0,0.1,...,1.001}
    \draw[grid, line width=0.8pt] ($(BL)!\j!(BR)$) -- ($(TM)!\j!(TR)$);
\foreach \j in {0,0.167,...,1.001}
    \draw[grid, line width=0.8pt] ($(FL)!\j!(BL)$) -- ($(TL)!\j!(TM)$);
\foreach \j in {0,0.15,...,1.001}
    \draw[grid, line width=0.8pt] ($(FL)!\j!(TL)$) -- ($(BL)!\j!(TM)$);
\foreach \j in {0,0.15,...,1.001}
    \draw[grid, line width=0.8pt] ($(BL)!\j!(TM)$) -- ($(BR)!\j!(TR)$);

  % ---------- cylinder: bottom disc, body, fibres, top disc ----------
  \fill[disc] (444.84,396.92) ellipse [x radius=125, y radius=25];
\draw[fib!60!ink, line width=2.7pt, opacity=0.7] (444.84,400) ellipse [x radius=125, y radius=25];
\fill[band, opacity=0.8] (322,125) -- (572,131.21) -- (569.84,400) -- (322,400) -- cycle;
\foreach \x/\ty/\by/\dx in {352/115/390/-6, 252/125/410/-6, 420/115/400/-4, 520/125/392/-2,652/115/380/-3}
    \draw[fib, line width=8.5pt, line cap=round]
      (\x,\by) .. controls ({\x+\dx},{\by-100}) and ({\x-\dx},{\ty+90}) .. ({\x+\dx*0.8},\ty);
\draw[og, line width=2.0pt, -{To[length=2.5mm]}] (410.16,268.92) -- (369.47,239.68);
\draw[ink, line width=3.4pt, fill=white] (420,275) circle (7pt);

  % ---------- points on fibres ----------
  \draw[ink, line width=3.4pt, fill=pe]    (355,229.84) circle (7pt);


  % ---------- axes ----------
  \draw[bigarrow] (110,450) -- (110,185);
\node[ink, font=\LARGE] at (73.78,214.79) {$a$};
  \draw[bigarrow] (110,450) -- (680,450);
\node[ink, font=\LARGE] at (727.52,450.08) {$N_{\rm dr}$};
\draw[bigarrow] (110,450) -- (336,305);
\node[ink, font=\LARGE] at  (304.44,294.92) {$\Phi_{\rm dr}$};
\fill[disc] (451.16,523) ellipse [x radius=128, y radius=25];
\draw[fib!60!ink, line width=2.7pt] (451.16,523) ellipse [x radius=128, y radius=25];

  % ---------- relational space (quotient) ----------
  \draw[og, line width=2.0pt, -{To[length=2.5mm]}] (419,521.5) -- (380,518.5);
\draw[ink, line width=3.4pt, fill=pe]    (364.71,520) circle (7pt);
\draw[ink, line width=3.4pt, fill=white] (430.16,523) circle (7pt);
\node[head, anchor=east, font=\Large] at (840.35,538.91) {relational fields: $\Phi_{\rm dr},\;N_{\rm dr}$};
\node[head, anchor=east, font=\Large] at (753.49,60.21) {only $a$ varies along the fibers};
\draw[curve] (430.16,305) .. controls (619.27,353.62) and (720,375) .. (909.98,362.38);

  % ---------- small plot of dressed histories ----------
\draw[og, line width=1.5pt, -{To[length=2.5mm]}] (1000.97,277) -- (1075.97,225.64);
\fill[disc] (444.84,125) ellipse [x radius=125, y radius=25];
\draw[fib!60!ink, line width=2.7pt, opacity=0.7] (447,125) ellipse [x radius=125, y radius=25];
\draw[pe, line width=3pt, -{Stealth[length=5.0mm]}, xscale=-1] (-1014.99,240) .. controls (-759.96,119.68) and (-599.96,119.68) .. (-372.47,220);
\draw[ink, line width=1.4pt, -{Stealth[length=5.0mm]}] (347.19,377) .. controls (297.19,435) and (307.19,485) .. (344.19,520);


\draw[fib, line width=3.7pt, domain=927:1200, samples=10, smooth, variable=\x]
  plot ({\x},{350 - (1/0.0321)*((\x-927)*0.021)});
\draw[pk, line width=3.7pt, domain=940:1200, samples=30, smooth, variable=\x]
  plot ({\x},{350 - (1/0.0321)*2*ln((\x-927)*0.021)});
\draw[nn, line width=3.7pt, domain=927:1200, samples=30, smooth, variable=\x]
  plot ({\x},{350 - (1/0.0321)*0.15*(((\x-927)*0.021))^2});

\node[pk, font=\Large] at (1219.74,251.52) {$\Phi_\text{dr}$};
\node[nn, font=\Large] at (1227.23,200) {$N_\text{dr}$};
\node[fib, font=\Large] at (1210.75,160) {$a$};
  \foreach \y in {297.009,336.479,316.902} \draw[ink, line width=2.4pt, fill=white] (1008,\y) circle (5pt);
  \foreach \y in {247.944,299.85,276.067} \draw[ink, line width=2.4pt, fill=pe]    (1083,\y) circle (5pt);
\node[ink, font=\normalsize] at (1058,572) {};

  \draw[ink, line width=1.4pt, -{Stealth[length=3.2mm]}] (925.88,350) -- (1200.88,350);
\draw[ink, line width=1.4pt, -{Stealth[length=3.2mm]}] (925.88,450) -- (925.88,190.5);
\node[ink, font=\normalsize] at (1215,358) {t};
\node[ink, font=\normalsize, rotate=90] at (914.99,271.02) {fields};

  
\end{tikzpicture}

% \end{document}


==> fieldspace_original.tex <==
% Field space (a, Phi, N): gauge orbits / fibers, gauge fixing, plot of histories.
% All coordinates are in "SVG pixels" measured from the poster figure (y points DOWN).
% \documentclass[tikz,border=6pt]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage{amsmath}
% \renewcommand{\familydefault}{\sfdefault}
% \usetikzlibrary{arrows.meta,calc,positioning}
% \definecolor{ink}{RGB}{38,58,80}
% \definecolor{head}{RGB}{56,80,100}
% \definecolor{fib}{RGB}{125,160,210}
% \definecolor{fibd}{RGB}{105,140,195}
% \definecolor{disc}{RGB}{210,216,232}
% \definecolor{band}{RGB}{225,228,242}
% \definecolor{plane}{RGB}{176,188,200}
% \definecolor{planeb}{RGB}{160,190,190}
% \definecolor{grid}{RGB}{205,214,226}
% \definecolor{arr}{RGB}{80,105,125}
% \definecolor{tl}{RGB}{0,150,150}
% \definecolor{cy}{RGB}{140,245,245}
% \definecolor{pk}{RGB}{217,70,176}
% \definecolor{nn}{RGB}{50,90,120}

% \begin{document}
\begin{tikzpicture}[x=0.025cm, y=-0.025cm, >=Stealth,every node/.style={font=\sffamily}]
  \tikzset{bigarrow/.style={-{Triangle[length=6.4mm,width=6.4mm]}, line width=3.4pt, ink},
           curve/.style={arr, line width=2.7pt, -{Stealth[length=5.1mm,width=4.8mm]}}}



  % ---------- floor grid ----------
  \coordinate (FL) at (110,600);
\coordinate (FR) at (612,590);
\coordinate (BL) at (336,455);
\coordinate (BR) at (828,455);
\coordinate (TL) at (110,348);
\coordinate (TM) at (336,203);
\coordinate (TR) at (828,203);
\foreach \i in {0,0.1,...,1.001}
    \draw[grid, line width=0.8pt] ($(FL)!\i!(FR)$) -- ($(BL)!\i!(BR)$);
\foreach \j in {0,0.167,...,1.001}
    \draw[grid, line width=0.8pt] ($(FL)!\j!(BL)$) -- ($(FR)!\j!(BR)$);
\foreach \j in {0,0.1,...,1.001}
    \draw[grid, line width=0.8pt] ($(BL)!\j!(BR)$) -- ($(TM)!\j!(TR)$);
\foreach \j in {0,0.167,...,1.001}
    \draw[grid, line width=0.8pt] ($(FL)!\j!(BL)$) -- ($(TL)!\j!(TM)$);
\foreach \j in {0,0.15,...,1.001}
    \draw[grid, line width=0.8pt] ($(FL)!\j!(TL)$) -- ($(BL)!\j!(TM)$);
\foreach \j in {0,0.15,...,1.001}
    \draw[grid, line width=0.8pt] ($(BL)!\j!(TM)$) -- ($(BR)!\j!(TR)$);

  % ---------- axes ----------
  \draw[bigarrow] (115,600) -- (115,348);
\node[ink, font=\LARGE] at (86,358) {$a$};
\draw[bigarrow] (115,600) -- (652,590);
\node[ink, font=\LARGE] at (675,588) {$N$};
\draw[bigarrow] (115,600) -- (336,455);
\node[ink, font=\LARGE] at (268,448) {$\Phi$};

  % ---------- translucent band + bottom disc ----------
  \fill[band, opacity=0.8] (420,301.5) -- (620,286) -- (527.1,535.5) -- (327.1,540) -- cycle;
\fill[disc] (427.1,540) ellipse [x radius=100, y radius=25];
\draw[fib!60!ink, line width=2.4pt, opacity=0.7] (427.1,540) ellipse [x radius=100, y radius=25];

  % ---------- fibres (gauge orbits) ----------
  \foreach \bx/\tx/\ty in {260/370/282, 312/440/285, 465/600/285, 540/670/285}
    \draw[fib, line width=8.5pt, line cap=round, opacity=0.75]
      (\bx,548) .. controls ({\bx-22},500) and ({\tx-45},{\ty+120}) .. (\tx,\ty);
\draw[fibd, line width=8.5pt, line cap=round]
      plot[smooth, tension=0.7] coordinates {(390,548) (402,505) (443,420) (463,353) (482,312) (510,286)};

  % ---------- gauge-fixing surface ----------
  \fill[plane, opacity=0.6] (110,495) -- (611.75,495) -- (824.24,345) -- (310,355) -- cycle;
\draw[planeb, line width=2.7pt] (110,495) -- (611.75,495) -- (824.24,345) -- (310,355) -- cycle;

  % ---------- top disc ----------
  \fill[disc] (520,286) ellipse [x radius=100, y radius=26];

  % ---------- points on one fibre ----------

 \draw[ink, line width=3.4pt, fill=white] (418,469.84) circle (7pt);
\draw[ink, line width=3.4pt, fill=cy]    (450,403) circle (7pt);
\draw[cy!70!tl, line width=2pt, -{To[length=2.5mm]}] (424,456) -- (443.28,416);

  % ---------- labels ----------
  \node[ink!85!black, anchor=west, font=\bfseries\LARGE] at (838,222) {Gauge fiber};
\node[head, anchor=north west, font=\large, align=left, text width=14cm] at (838,240)
    {};
\draw[curve] (480,340) .. controls (540,350) and (650,225) .. (815,220);
\node[ink, anchor=west, font=\Large] at (917,322) {Gauge fixing  $a=a_1(t)$};
\draw[curve] (745,418) .. controls (840,425) and (820,335) .. (908,335);
\node[ink, anchor=east, font=\large] at (733,660) {solution space (stationary subspace)};
\draw[ink, line width=1.2pt, -{Stealth[length=3.2mm]}] (480,640) -- (420,560);

  % ---------- small plot of histories ----------
  \draw[ink, line width=1.4pt, -{Stealth[length=3.2mm]}] (925.88,560.42) -- (1200.88,560.42);
\draw[ink, line width=1.4pt, -{Stealth[length=3.2mm]}] (925.88,559.5) -- (925.88,390.5);
\node[ink, font=\normalsize] at (1215,558) {t};
\node[ink, font=\normalsize, rotate=90] at (914.99,471.02) {fields};

\draw[pk, line width=3.7pt, domain=927:1200, samples=20, smooth, variable=\x]
  plot ({\x},{549 - (1/0.0321)*(((\x-927)*0.021-3)/2+2)});
\draw[fib, line width=3.7pt, domain=927:1200, samples=20, smooth, variable=\x]
  plot ({\x},{549 - (1/0.0321)*exp(((\x-927)*0.021-3)/3)});
\draw[nn, line width=3.7pt, domain=927:1150, samples=20, smooth, variable=\x]
  plot ({\x},{549 - (1/0.0321)*exp(((\x-927)*0.021-3))});

\node[pk, font=\Large] at (1208.8,440) {$\Phi$};
\node[nn, font=\Large] at (1168.96,380) {$N$};
\node[fib, font=\Large] at (1210.75,471.02) {$a$};
  \foreach \y in {540.501,528.796,506.928} \draw[ink, line width=2.4pt, fill=white] (1008,\y) circle (5pt);
  \foreach \y in {507.946,514.845,482.396} \draw[ink, line width=2.4pt, fill=cy]    (1083,\y) circle (5pt);
\draw[cy!40!tl, line width=1.5pt, -{To[length=2.5mm]}] (1008,492.66) -- (1080,467.6);
\node[ink, font=\normalsize] at (1058,572) {};

  % links field space -> plot
  \draw[curve] (1083,456) .. controls (951.5,388.14) and (701.5,383.14) .. (485.5,407.14);
\draw[curve] (462,471) .. controls (650,545) and (780,560) .. (906,541);

  % teal text
  \node[tl, anchor=west, font=\large] at (894.12,592.34) {Movement along fibers $\approx$ Movement along histories};
\node[tl, anchor=west, font=\large] at (918.12,628.4) {$\psi(t)\to \psi(t+\xi)$};
\end{tikzpicture}
% \end{document}
